Approximate Circular Pattern Matching under Edit Distance

In the $k$-Edit Circular Pattern Matching ($k$-Edit CPM) problem, we are given a length-$n$ text $T$, a length-$m$ pattern $P$, and a positive integer threshold $k$, and we are to report all starting positions of the substrings of $T$ that are at edit distance at most $k$ from some cyclic rotation of $P$. In the decision version of the problem, we are to check if any such substring exists. Very recently, Charalampopoulos et al. [ESA 2022] presented $O(nk^2)$-time and $O(nk \log^3 k)$-time solutions for the reporting and decision versions of $k$-Edit CPM, respectively. Here, we show that the reporting and decision versions of $k$-Edit CPM can be solved in $O(n+(n/m) k^6)$ time and $O(n+(n/m) k^5 \log^3 k)$ time, respectively, thus obtaining the first algorithms with a complexity of the type $O(n+(n/m) \mathrm{poly}(k))$ for this problem. Notably, our algorithms run in $O(n)$ time when $m=\Omega(k^6)$ and are superior to the previous respective solutions when $m=\omega(k^4)$. We provide a meta-algorithm that yields efficient algorithms in several other interesting settings, such as when the strings are given in a compressed form (as straight-line programs), when the strings are dynamic, or when we have a quantum computer. We obtain our solutions by exploiting the structure of approximate circular occurrences of $P$ in $T$, when $T$ is relatively short w.r.t. $P$. Roughly speaking, either the starting positions of approximate occurrences of rotations of $P$ form $O(k^4)$ intervals that can be computed efficiently, or some rotation of $P$ is almost periodic (is at a small edit distance from a string with small period). Dealing with the almost periodic case is the most technically demanding part of this work; we tackle it using properties of locked fragments (originating from [Cole and Hariharan, SICOMP 2002]).

==> _fig_algorithm.tex <==
\begin{tikzpicture}[scale=0.9]

    \def\lenH{0.2}
    \tikzstyle{dot}=[inner sep=0.06cm, circle, draw, fill=black]
    \tikzstyle{dot2}=[inner sep=0.06cm, circle, draw, fill=green]
    
    \pgfmathsetmacro{\prevX}{0}
    \foreach \w [count=\i] in {0.3, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1} {
      \pgfmathsetmacro{\currX}{\prevX + \w};
      \coordinate (l\i) at (\prevX,0);
      \coordinate (ll\i) at (\prevX,\lenH);
      \coordinate (r\i) at (\currX,0);
      \coordinate (rr\i) at (\currX,\lenH);
      \draw (\prevX, 0) rectangle (\currX, \lenH);
      \global\let\prevX=\currX
    }
    \node[left] at ($(l1)!0.5!(ll1)$) {$U$};
    \node[dot2] at ($(l3)+(0,0)$) (i1) {};
    \node[dot2] at ($(l4)+(0,0)$) {};
    \node[dot2] at ($(l5)+(0,0)$) {};
    \node[dot2] at ($(l6)+(0,0)$) {};
    \node[dot2] at ($(l7)+(0,0)$) {};
    \node[dot2] at ($(l8)+(0,0)$) {};
    \node[below right=-0.1cm] at (i1) {\small $i_1$};
    \node[dot2] at ($(l9)+(0,0)$) (i2) {};
    \node[below] at (i2) {\small $i_2$};
    \node[above=0.1cm] at ($(ll6)!0.5!(rr6)$) {$Q$};

    \node[dot] at ($(l2)+(0.2,0)$) (jj1) {};
    \node[dot] at ($(l12)+(0.7,0)$) (jj2) {};
    \node[above=0.4cm] at (jj1) {\small $j_1+d_1-k$};
    \node[above=0.4cm] at (jj2) {\small $j_2+d_2-k$};

    
    \foreach \i/\c in {2/black,3/red,4/red,5/red,6/black,7/black,8/black,9/red,10/red,11/red,12/black,13/black} {
      \coordinate (m1) at ($(l\i)!0.3!(r\i)$);
      \coordinate (m2) at ($(l\i)!0.7!(r\i)$);
      \draw[\c] ($(l\i)+(0,\lenH)$) .. controls ($(m1)+(0,2*\lenH)$) and ($(m2)+(0,2*\lenH)$) .. ($(r\i)+(0,\lenH)$);
    }

    \begin{scope}[xshift=1cm,yshift=-1.5cm]
    \node[left] at (0,0.5*\lenH) {$V$};
    \draw (0, 0) rectangle (3, \lenH);
    \draw (3, 0) rectangle (4, \lenH);
    \draw (4, 0) rectangle (5, \lenH);
    \draw (5, 0) rectangle (6, \lenH);
    \draw (6, 0) rectangle (9, \lenH);
    \coordinate (s1) at (3,0);
    \coordinate (ss1) at (3,\lenH);
    \coordinate (s2) at (6,0);
    \coordinate (ss2) at (6,\lenH);
    \node[dot] at (s1) {};
    \node[below] at (s1) {\small $j_1$};
    \node[dot] at (s2) {};
    \node[below] at (s2) {\small $j_2$};
    \foreach \i in {0,...,2} {
      \coordinate (m0) at ($(3+\i,\lenH)$);
      \coordinate (m1) at ($(3+\i+0.3,2*\lenH)$);
      \coordinate (m2) at ($(3+\i+0.7,2*\lenH)$);
      \draw[red] (m0) .. controls (m1) and (m2) .. +(1,0);
    }
    \node [above] at (4.5,2*\lenH) {\small sample $V[j_1\dd j_2]$};
    \end{scope}

    \draw[-latex] (ss1)--(jj1);
    \draw[-latex] (ss2)--(jj2);

\begin{comment}
    \begin{scope}[xshift=0cm,yshift=-3cm]
    %\draw [|<->|] (0,2*\lenH)--+(1cm,0) node[midway,above] {$\alpha$};
    \draw (-2.5, 0) rectangle +(6.5, \lenH) node[midway,above=0.2cm] {$P$};
    \draw (4, 0) rectangle +(6.5, \lenH)  node[midway,above=0.2cm] {$P$};
    \node[dot] (j) at (4,0) {};
    \node[below] at (j) {\small $0$};
    \end{scope}
\end{comment}
    
\end{tikzpicture}

==> _fig_anchor.tex <==
\begin{tikzpicture}[yscale=0.35,xscale=0.65]
\draw (0,0) rectangle (10,1);
\draw (5,0) -- (5,1);
\draw (2.5,2) node[above] {\small $P$};
\draw (7.5,2) node[above] {\small $P$};
%\fill[blue!10!white] (5,0) rectangle (10,1);
%\draw[blue] (5,0) rectangle (10,1);
\draw (8,0) -- (8,1);
\draw (6.5,0.5) node {\small $P_1$};
\draw (8.5,0.5) node {\small $P_2$};

\draw[blue] (3,-2) rectangle (8,-1);
\fill[white!70!brown] (3,-2) rectangle (8,-1);
\draw (1.5,-2) rectangle (9,-1);
\draw (1.5,-1.5) node[left] {$V$};
\draw[blue] (3,-2) rectangle (8,-1);
\draw (4,-1.5) node {\small $P_2$};
\draw (6.5,-1.5) node {\small  $P_1$};
\draw[blue] (5,-2) -- (5,-1);
\draw (3,-2) node[below left=-0.1cm] {$x$};

\fill[white!70!brown] (2.8,-5) rectangle (7.6,-4);
\draw (0.5,-5) rectangle (8.5,-4);
\draw (0.5,-4.5) node[left] {$U$};
\draw (3.75,-4.5) node {\small $X_2$};
\draw[blue] (2.8,-5) rectangle (7.6,-4);
\draw (2.8,-5) node[below] {$p$};
\draw[densely dotted,blue] (2.8,-4) -- (3,-2)  (7.6,-4) -- (8,-2);
\draw[blue] (5,-5) -- (5,-4);
\draw[-latex] (5,-6) -- (5,-5.1);
\draw (5,-6) node[below] {anchor $m-\alpha+\Delta+\delta$};

\draw[-latex] (0.5,-3.2) -- node[above] {\small $\Delta$} (1.3,-3.2);
\draw[densely dotted] (0.5,-4) -- (0.5,-3)  (1.3,-3) -- (1.5,-2);

\draw[densely dotted] (1.5,-1) -- (1.5,1);
\draw (1.5,1.2) node[above] {$\alpha$};
\draw[densely dotted] (9,-1) -- (9,1);
\draw (9,1) node[above] {$\beta$};

\draw[snake=brace] (1.5,1.1) -- node[above] {$m-\alpha$} (5,1.1);
\draw[densely dotted] (5,1) -- (5,3);

\end{tikzpicture}

==> _fig_ed_diagonals.tex <==
\begin{tikzpicture}[scale=0.4]
% ./cpm.py ed-matrix --text=abaaabaa --pattern=aabaabaa -k 2
%% text

%%white space
\filldraw[white](1,2) rectangle (4,-11);
%%white space end

\draw[line width=0.23cm,red,opacity=0.2] (0.5,-0.5)--+(1,-1);

\draw[line width=0.23cm,green,opacity=0.2] (1.5,-1.5)--+(1,-1);
\draw[line width=0.23cm,green,opacity=0.2] (1.5,-0.5)--+(2,-2);
\draw[line width=0.23cm,green,opacity=0.2] (0.5,-1.5)--+(4,-4);

\draw[line width=0.23cm,blue,opacity=0.2] (2.5,-2.5)--+(6,-6);
\draw[line width=0.23cm,blue,opacity=0.2] (3.5,-2.5)--+(2,-2);
\draw[line width=0.23cm,blue,opacity=0.2] (4.5,-5.5)--+(1,-1);
\draw[line width=0.23cm,blue,opacity=0.2] (2.5,-0.5)--+(2,-2);
\draw[line width=0.23cm,blue,opacity=0.2] (0.5,-2.5)--+(5,-5);

\node at (4.5,0.75) {$T$};
\foreach[count=\i from 1] \c in {a,b,a,a,a,b,a,a} {
  \node[above] (t\i) at (\i,-0.5) {\c}; 
  \draw[thin] (\i-0.5,0)--+(0,-8.5);
}
% pattern
\node at (-0.85,-4.5) {$P$};
\foreach[count=\i from 1] \c in {a,a,b,a,a,b,a,a} {
  \node[left] (p\i) at (0.5,-\i) {\c}; 
  \draw[thin] (0,-\i+0.5)--+(8.5,0);
}

\newcommand{\drawDiag}[3]{
  \foreach[count=\i from=1] \v in {#3} {
    \node at (\i+1+#1,-\i-1-#2) {\v};
  }
}

\drawDiag{0}{0}{0,1,2,2,2,2,2,2}
\drawDiag{1}{0}{1,1,2,2}
\drawDiag{2}{0}{2,2}
\drawDiag{0}{1}{1,1,1,1,2}
\drawDiag{0}{2}{2,2,2,2,2}

\end{tikzpicture}

==> _fig_july6.tex <==
\begin{tikzpicture}
\def\lenH{0.2}
\def\lenD{1.0}
\tikzstyle{white}=[fill=white]
\tikzstyle{gray}=[fill=white!80!black]

\pgfmathsetmacro{\prevX}{0}
\foreach \width/\style [count=\i] in {
  0.5/gray, 1/gray,
  1/white, 1/white, 1/white,
  1.2/gray,0.9/gray,
  1/white, 1/white, 1/white,
  0.7/gray,1/gray,
  1/white, 0.7/gray%
  } {
  \pgfmathsetmacro{\currX}{\prevX + \width};
  \coordinate (l\i) at (\prevX, 0);
  \coordinate (ll\i) at (\prevX, \lenH);
  \coordinate (r\i) at (\currX, \lenH);
  \coordinate (d\i) at (\currX, 0);
  \draw[\style] (l\i) rectangle (r\i);
  \global\let\prevX=\currX
}

\node[below,yshift=-0.15cm] at ($(l1)!0.5!(r2)$) {$L_1$};
\node[below,yshift=-0.15cm] at ($(l6)!0.5!(r7)$) {$L_2$};
\node[below,yshift=-0.15cm] at ($(l11)!0.5!(r12)$) {$L_3$};
\node[below,yshift=-0.15cm] at ($(l14)!0.5!(r14)$) {$L_4$};



\foreach \i in {3,4,5, 8,9,10, 13} {
  \coordinate (uL\i) at ($(l\i)+(0,\lenD)$);
  \coordinate (uR\i) at ($(d\i)+(0,\lenD)$);
  \coordinate (m1) at ($(uL\i)!0.3!(uR\i)$);
  \coordinate (m2) at ($(uL\i)!0.7!(uR\i)$);
  \draw (uL\i) .. controls ($(m1)+(0,0.2cm)$) and ($(m2)+(0,0.2cm)$) .. (uR\i)
    node[midway,above] {$Q$};
  \draw[dotted] (uL\i)--(ll\i);
  \draw[dotted] (uR\i)--(r\i);
}

\foreach \i/\dA/\dB in {2/0.1/0, 6/0/-0.1, 7/-0.1/0, 11/0/0.2, 12/0.2/0} {
  \coordinate (uL\i) at ($(l\i)+(\dA,\lenD)$);
  \coordinate (uR\i) at ($(d\i)+(\dB,\lenD)$);
  \coordinate (m1) at ($(uL\i)!0.3!(uR\i)$);
  \coordinate (m2) at ($(uL\i)!0.7!(uR\i)$);
  \draw (uL\i) .. controls ($(m1)+(0,0.2cm)$) and ($(m2)+(0,0.2cm)$) .. (uR\i)
    node[midway,above] {$Q$};
  \draw[dotted] (uL\i)--(ll\i);
  \draw[dotted] (uR\i)--(r\i);
}

\coordinate (uL1) at ($(l1)+(0.05,\lenD)+(0,0.1)$);
\coordinate (uR1) at ($(d1)+(0.1,\lenD)$);
\coordinate (m1) at ($(uL1)!0.5!(uR1)$);
\draw (uL1) .. controls ($(m1)+(0,0.1cm)$) .. (uR1);
\draw[dotted] (uL1)--(ll1);

\coordinate (uL14) at ($(l14)+(0,\lenD)$);
\coordinate (uR14) at ($(d14)+(-0.1,\lenD)+(0,0.1)$);
\coordinate (m1) at ($(uL14)!0.6!(uR14)$);
\draw (uL14) .. controls ($(m1)+(0,0.1cm)$) .. (uR14);
\draw[dotted] (uR14)--(r14);


\end{tikzpicture}

==> _fig_locked_eq.tex <==
\begin{tikzpicture}


\coordinate (left) at (0, 0);
\coordinate (right) at (11, 0.3);

\coordinate (a1) at (2, 0);
\coordinate (b1) at (3, 0.3);
\coordinate (a2) at (4.5, 0);
\coordinate (b2) at (5.5, 0.3);
\coordinate (a3) at (9, 0);
\coordinate (b3) at (10, 0.3);
\coordinate (d) at (0.8, 0);
\coordinate (dd) at (7.0, 0);

\draw (left) rectangle (right);
\foreach \i in {1,...,3} {
  \draw[draw=black,fill=blue!30!white] (a\i) rectangle (b\i);
}

\draw[|<->|] ($(d)+(0,-0.3cm)$)--($(a1)+(0,-0.3cm)$) node[midway,below] {$d$};
\draw[|<->|] ($(dd)+(0,-0.3cm)$)--($(b2 |- a2)+(0,-0.3cm)$) node[midway,below] {$d'$};


\coordinate (ddR) at ($(dd)+(0,+0.6cm)$);
\coordinate (ddL) at ($(ddR)+(-6.7cm,0)$);

\coordinate (dL) at ($(d)+(0,+1.2cm)$);
\coordinate (dR) at ($(dL)+(6.7cm,0)$);

\draw[|<->|] (ddL)--(ddR) node[midway,above] {$U''$};
\draw[|<->|] (dL)--(dR) node[midway,above] {$U'$};

\draw[dotted] ($(d)+(0,-0.3cm)$)--(dL);
\draw[dotted] ($(dd)+(0,-0.3cm)$)--(ddR);

\end{tikzpicture}

==> _fig_setting.tex <==
\begin{tikzpicture}[xscale=0.2,yscale=0.44]
\fill[green!20!white,xshift=-1cm] (12.5,0) rectangle (35.5,1);
\draw (12,0) node[below] {$p$};
\draw[blue,thick,latex-latex] (12.5,-0.4) -- (16.5,-0.4);
%\draw[-latex] (6,-1) -- (6,-0.1);
%\draw (6,-1) node[below] {$p-x$};
\foreach \x/\c in {0/a,1/b,2/c,3/d,4/e,5/f,6/g}{
  \draw (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\foreach \x/\c in {7/y}{
  \draw (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\textcolor{red}{\texttt{\c}}}};
}
\foreach \x/\c in {7/h, 8/a,9/b, 10/c,11/d,12/e,13/f,14/g,15/h, 16/a,17/b,18/c}{
  \draw[xshift=1cm] (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}

\draw[red] (19.5,0) -- (19.5,1);
\foreach \x/\c in {20/e,21/f,22/g,23/h, 24/a,25/b,26/c,27/d,28/e,29/f,30/g,31/h,32/a,33/b,34/c,35/d}{
  \draw[xshift=0cm] (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\draw (-0.5,0) rectangle (35.5,1);
\draw (-0.5,0.5) node[left] {$U$};
\begin{scope}
\clip (-0.5,1) rectangle (35.5,3);
\draw[xshift=-0.5cm] (0,1) .. controls (3,2) and (6,2) .. (9,1);
\draw[xshift=8.5cm] (0,1) .. controls (3,2) and (5,2) .. node[above] {$Q$} (8,1);
\draw[xshift=16.5cm] (0,1) .. controls (2,2) and (5,2) .. (7,1);
\draw[xshift=23.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\draw[xshift=31.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\end{scope}

\begin{scope}[yshift=-5cm,xshift=1cm]
\draw (11,0) node[below] {$x$};
\draw[blue,thick,latex-latex] (11.5,-0.4) -- (16.5,-0.4);
\fill[green!20!white,xshift=-1cm] (11.5,0) rectangle (36.5,1);
\foreach \x/\c in {5/f,6/g,7/h, 8/a,9/b,10/c,11/d,12/e,13/f
}{
  \draw (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\foreach \x/\c in {14/z,
}{
  \draw (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\textcolor{red}{\texttt{\c}}}};
}
\foreach \x/\c in {14/g,15/h, 16/a,17/b,18/c,19/d,20/e,21/f,22/g,23/h, 24/a,25/b,26/c,27/d,28/e,29/f,30/g,31/h,
  32/a,33/b,34/c,35/d,36/e
}{
  \draw[xshift=1cm] (\x,-0.1) node[above] {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\draw (4.5,0) rectangle (37.5,1);
\draw (4.5,0.5) node[left] {$V$};
\begin{scope}
\clip (4.5,1) rectangle (37.5,3);
\draw[xshift=-0.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\draw[xshift=7.5cm] (0,1) .. controls (3,2) and (6,2) .. (9,1);
\draw[xshift=16.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\draw[xshift=24.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\draw[xshift=32.5cm] (0,1) .. controls (3,2) and (5,2) .. (8,1);
\end{scope}
\begin{scope}[yshift=-1cm]
\draw[densely dashed] (15.5,-1) rectangle (40.5,0);
\draw (27.5,-0.5) node {$P$};
\draw[xshift=-24cm,densely dashed] (39.5,-1) -- (14.5,-1) -- (14.5,0) -- (39.5,0);
\draw[xshift=-27cm] (27.5,-0.5) node {$P$};
\draw (5,-1) node[blue!50!black,below] {$\alpha$};
\draw[densely dotted] (4.5,-1) -- (4.5,1);
\draw (37,-1) node[blue!50!black,below] {$\beta$};
\draw[densely dotted] (37.5,-1) -- (37.5,1);
\end{scope}

\draw[xshift=-9cm,latex-latex] (7.5,2) -- node[above] {$r$} (12.5,2);
\draw[latex-latex] (7.5,2) -- node[above] {$r$} (12.5,2);
\draw (4.5,2.8) -- (4.5,3) -- node[above] {$Q'$} (12.5,3) -- (12.5,2.8);
\draw[densely dotted] (4.5,2.8) -- (4.5,1)  (12.5,2.8) -- (12.5,1)  (7.5,2) -- (7.5,1);

\end{scope}

\end{tikzpicture}


==> _fig_superlocked_overlap1.tex <==
\begin{tikzpicture}[scale=0.4]
  \begin{scope}[yshift=-1cm]
    \foreach \x in {0,1,...,4}{
      \draw[red,xshift=\x cm + 0.3cm] (0,0) .. controls (0.3,0.4) and (0.7,0.4) .. (1,0);
    }
    \draw[xshift=0.3cm,snake=brace] (0,0.5) -- node[above] {$k+2$ copies} (5,0.5);
    \foreach \x in {0,1,...,4}{
      \draw[red,xshift=\x cm,yshift=-2cm] (0,0) .. controls (0.3,-0.4) and (0.7,-0.4) .. (1,0);
    }
    %\draw[densely dotted] (0,-1) -- (0,-0.2);
    \draw[latex-latex] (-0.3,-0.2) -- node[below] {\small $\pm k$} (0.3,-0.2);
  \end{scope}
\end{tikzpicture}

==> _fig_superlocked_overlap2.tex <==
\begin{tikzpicture}[yscale=0.35,xscale=0.90]
    \fill[blue!7!white] (2.0,-1.95) rectangle (2.8,-0.05);
    %\draw[fill=white!84!brown] (1.9,0) rectangle (3.6,1)  (6.4,0) rectangle (7.6,1);
    \draw[fill=white!74!brown] (2,0) rectangle (3.5,1)  (6.5,0) rectangle (7.5,1);
    \draw (-2.3,0) rectangle (10,1);
    \begin{scope}
    \clip (-2.3,1.11) rectangle (2,1.5);
    \foreach \x in {-2.5,-2,...,1.5}{
      \draw[yshift=1.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,0.3) and (0.35,0.3) .. (0.5,0);
    }
    \end{scope}
    \foreach \x in {3.5,4,...,6}{
      \draw[yshift=1.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,0.3) and (0.35,0.3) .. (0.5,0);
    }
    \foreach \x in {7.5,8,...,9.5}{
      \draw[yshift=1.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,0.3) and (0.35,0.3) .. (0.5,0);
    }
    \draw (-2.3,0.5) node[left] {${U}$};
    \draw[densely dotted,thick,blue] (2.0,0) -- (2.0,-2);
    \draw[densely dotted,thick,blue] (2.8,0) -- (2.8,-2);
    \draw [-latex] (-2.3,-1) -- node[above] {\small ${\Delta}$} (-1.2,-1);
    \draw [densely dotted] (-1.2,-1) -- node[above] {$z$} (-1,-1);
    \draw[densely dotted] (-2.3,0) -- (-2.3,-1)  (-1.2,-2) -- (-1.2,-1)  (-1,-1) -- (-1,1.1);
    %\draw (0,0.5) node {$i$};
    %\draw[very thick,blue,yshift=0.2cm] (0,1.2) -- (0,1.4) -- node[above] {$m \pm k$} (6.2,1.4) -- (6.2,1.2);
    \begin{scope}[yshift=-3cm,xshift=-1.2cm]         
      %\draw[fill=white!84!brown] (1.9,0) rectangle (4.1,1)  (5.4,0) rectangle (6.6,1);
      \draw[fill=white!74!brown] (2,0) rectangle (4,1)  (5.5,0) rectangle (6.5,1);
      \draw (0,0) rectangle (11,1);
      \foreach \x in {0,0.5,...,1.5}{
        \draw[yshift=-0.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,-0.3) and (0.35,-0.3) .. (0.5,0);
      }
      \foreach \x in {4,4.5,5}{
        \draw[yshift=-0.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,-0.3) and (0.35,-0.3) .. (0.5,0);
      }
      \foreach \x in {6.5,7,...,10.5}{
        \draw[yshift=-0.11cm,xshift=\x cm,blue] (0,0) .. controls (0.15,-0.3) and (0.35,-0.3) .. (0.5,0);
      }
      %\draw (1.1,0.5) node {$j$};
      \draw (0,0.5) node[left] {${V}$};
      %\draw[very thick,blue,yshift=-0.2cm,xshift=1.1cm] (0,-0.2) -- (0,-0.4) -- node[below] {$m$} (6,-0.4) -- (6,-0.2);
    \end{scope}
\end{tikzpicture}

==> _fig_uv.tex <==
\begin{tikzpicture}[xscale=0.22,yscale=0.48]

\begin{scope}
\foreach \c [count=\i] in {d, e, f, g, h, a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h}{
  \draw (\i,-0.1) node[above] (c\i) {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\foreach \x in {4, 12, 20} {
  \draw[blue!60!green,line width=0.1cm] ($(c\x)+(-0.5cm,-0.7cm)$) -- +(6cm,0);
}
\begin{scope}
\clip ($(c1)+(-0.6, 0.4)$) rectangle ($(c45)+(0.5, 1.4)$);
\foreach \i in {0,...,5} {
  \draw[xshift=(\i*8cm)-0.5cm,yshift=1cm] (1,0) .. controls (3,1) and (7,1) .. (9,0);
}
\end{scope}
\node at (12.5cm,2.4cm) {$Q$};
\draw ($(c1)+(-0.5, -0.5)$) rectangle ($(c45)+(0.5, 0.5)$);
\node at ($(c1)+(-2,0)$) {$U$};
\end{scope}

\draw[|<->|,yshift=-1.5cm] (0.5cm,0)--+(5cm,0) node[midway,above] {$r$};

\draw[latex-latex] (22cm,-1cm) node[right] {$x+r$}--(22cm,-2.5cm) node[right] {$x$};


\begin{scope}[yshift=-4cm]
\foreach \c [count=\i] in {a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h, a, b, c, d, e, f, g, h,}{
  \draw (\i+5,-0.1) node[above] (d\i) {\small \vphantom{\texttt{g}}{\texttt{\c}}};
}
\draw ($(d1)+(-0.5, -0.5)$) rectangle ($(d24)+(0.5, 0.5)$);
\draw[xshift=(5cm+3cm-0.5cm,yshift=1cm] (1,0) .. controls (3,1) and (7,1) .. (9,0) node[midway,above] {$Q$};

\draw[xshift=(5cm-0.5cm,yshift=-0.13cm] (1,0) .. controls (3,-1) and (7,-1) .. (9,0) node[midway,below] {$Q'$};

\node at ($(d1)+(-2,0)$) {$V$};

\end{scope}


\end{tikzpicture}

